Transversals in Latin Squares

A Latin square is an $n$ by $n$ grid filled with $n$ symbols so that each symbol appears exactly once in each row and each column. A transversal in a Latin square is a collection of cells which do not share any row, column, or symbol. This survey will focus on results from the last decade which have continued the long history of the study of transversals in Latin squares.

==> Notransmoreexamples.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{0.8}
\def\verunit{1.75}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \lab/\yy in {A/1,B/-1}
{
\foreach \num/\xx in {1/-1,2/1}
{
\coordinate (\lab\num) at ($(\xx*\verunit,\yy*\horunit)$);
}
}



\coordinate (L11) at ($(A1)-(1,0)-(0.2,0)$);
\coordinate (L12) at ($(B1)-(1,0)-(0.2,0)$);
\coordinate (L21) at ($(A2)-(1,0)$);
\coordinate (L22) at ($(B2)-(1,0)$);
\coordinate (R11) at ($(A1)+(1,0)$);
\coordinate (R12) at ($(B1)+(1,0)$);
\coordinate (R21) at ($(A2)+(1,0)+(0.2,0)$);
\coordinate (R22) at ($(B2)+(1,0)+(0.2,0)$);

\foreach \cooo in {L11,L12}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)-(0.2,0)$);
}
\foreach \cooo in {L21,L22}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)-(0.45,0)$);
}
\foreach \cooo in {R21,R22}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)+(0.2,0)$);
}
\foreach \cooo in {R11,R12}
\foreach \w in {w}
{
\coordinate (\cooo\w) at ($(\cooo)+(0.45,0)$);
}

\fill [fill=black!50] ($(L11w)$) -- ($(L12w)$) -- (R12w) -- (R11w) -- (L11w);
\fill [fill=black!50] ($(L21w)$) -- ($(L22w)$) -- (R22w) -- (R21w) -- (L21w);
\draw [thick] ($(L11w)$) -- ($(L12w)$);
\draw [thick] ($(L21w)$) -- ($(L22w)$);
\draw [thick] ($(R21w)$) -- ($(R22w)$);
\draw [thick] ($(R11w)$) -- ($(R12w)$);


\draw [black,thick] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
\draw [black,thick]  (L21) -- (L12w) -- (R12) -- (R21w) -- (L21);
\fill [black,fill=black!20] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
\fill [black,fill=black!20] (L21) -- (L12w) -- (R12) -- (R21w) -- (L21w);
%\draw [red] (L11w) -- (L22) -- (R22w) -- (R11) -- (L11w);
%\draw [red]  (L21) -- (L12w) -- (R12) -- (R21w) -- (L21);

\foreach \lab/\num/\labb in {A/1/A_0,A/2/A_1,B/1/B_0,B/2/B_1}
{
%\draw [fill=white] (\lab\num) circle [x radius=1.5cm,y radius=0.3cm];
\draw [rounded corners,fill=white] ($(\lab\num)-(1.5,0.3)$) rectangle ($(\lab\num)+(1.5,0.3)$) {};
\draw (\lab\num) node {$\labb$};
}

\draw  ($0.5*(A1)+0.5*(B1)-(0.75,0)$) node {$C_0$};
\draw  ($0.5*(A2)+0.5*(B2)+(0.75,0)$) node {$C_0$};
\draw ($0.25*(A1)+0.25*(B1)+0.25*(A2)+0.25*(B2)$) node {$C_1$};

\end{tikzpicture}


==> additionpicture.tex <==
\begin{tikzpicture}[scale=1]

\def\hgt{0.8};
\def\labh{0.2};

\draw [thick,->] ($(-0.2,0)-(\hgt,0)$) -- ($(0.2,0)-(\hgt,0)$);

\begin{scope}[shift={(0.5*\hgt,0)}]
\draw [white,thick,dotted] (0,1.1) -- (0,-1.1);

\draw [thick] (-\hgt,-\hgt) -- (-\hgt,\hgt) -- (\hgt,\hgt) -- (\hgt,-\hgt) -- (-\hgt,-\hgt);

\draw (0,\labh) node  {\footnotesize Addition};
\draw (0,-\labh) node {\footnotesize structure};
\end{scope}

\begin{scope}[shift={(3*\hgt,0)}]
\draw [thick] (-\hgt,-0.5*\hgt) -- (-\hgt,-\hgt) -- (\hgt,-\hgt) -- (\hgt,\hgt) -- (-\hgt,\hgt) -- (-\hgt,0.5*\hgt);

\draw [thick] (-\hgt,0.5*\hgt) arc(90:-90:0.5*\hgt) (-\hgt,-0.5*\hgt)  --cycle;

\draw ($(0.2,\labh)$) node  {\footnotesize Absorpt.};
\draw ($(0.2,-\labh)$) node {\footnotesize structure};
\end{scope}


\begin{scope}[shift={(-2.2*\hgt,0)}]

\coordinate (A1) at (0:0.5);
\coordinate (A2) at (30:0.2);
\coordinate (A3) at (40:0.45);
\coordinate (A4) at (55:0.3);
\coordinate (A5) at (75:0.4);
\coordinate (A5b) at (160:0.3);
\coordinate (A6) at (150:0.5);
\coordinate (A7) at (185:0.5);
\coordinate (A8) at (195:0.4);
\coordinate (A9) at (245:0.5);
\coordinate (A10) at (275:0.2);

\foreach \x/\y in {1/2,2/3,3/4,4/5,5/5b,5b/6,6/7,7/8,8/9,9/10,10/1}
{
\draw [thick] (A\x) -- (A\y);
}

\draw (-0.05,-0.0) node {\footnotesize $W$};
%\draw [thick] (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A6)-- (A7) -- (A8) -- (A9) -- (A5) -- (A1);
\end{scope}



\end{tikzpicture}


==> additionpicture2.tex <==
\begin{tikzpicture}[scale=1]

\def\hgt{0.8};
\def\labh{0.2};

\draw [white,thick,dotted] (0,1.1) -- (0,-1.1);

%ADDDD
\draw [thick] (-\hgt,-0.21) -- (-\hgt,-\hgt) -- (\hgt,-\hgt) -- (\hgt,-0.5*\hgt);
\draw [thick] (\hgt,0.5*\hgt) -- (\hgt,\hgt) -- (-\hgt,\hgt) -- (-\hgt,0.2975);

\draw [thick] (\hgt,0.5*\hgt) arc(90:270:0.5*\hgt) (\hgt,-0.5*\hgt)  --cycle;
\draw (0,\labh) node  {\footnotesize Add.};
\draw (0,-\labh) node {\footnotesize struct.};


\begin{scope}[shift={(0.95*\hgt,0)}]
\draw [thick] (\hgt,0.5*\hgt) arc(90:-90:0.5*\hgt) (\hgt,-0.5*\hgt)  -- cycle;
\draw [thick]  (\hgt,0.5*\hgt) -- (\hgt,-0.5*\hgt);
\draw ($(\hgt+0.2,0.0)$) node {\footnotesize $\hat{W}$};
\draw [thick,->] (0,0) -- (0.75*\hgt,0);
\draw [thick,->] (0,0)  to[out=0,in=270] ($(0.75*\hgt-0.2,1*\hgt)$);
\draw ($(0.75*\hgt+0.15,1.2*\hgt)$) node {\footnotesize $r_2$};
\draw ($(0.75*\hgt-0.5,1.2*\hgt)$) node {\footnotesize $r_1$};
\draw [fill] ($(0.75*\hgt-0.1,1.2*\hgt)$) circle [radius=0.04cm];
\draw [fill] ($(0.75*\hgt-0.3,1.2*\hgt)$) circle [radius=0.04cm];

\end{scope}

\begin{scope}[shift={(3.5*\hgt,0)}]
\draw [thick] (-\hgt,-0.5*\hgt) -- (-\hgt,-\hgt) -- (\hgt,-\hgt) -- (\hgt,\hgt) -- (-\hgt,\hgt) -- (-\hgt,0.5*\hgt);

\draw [thick] (-\hgt,0.5*\hgt) arc(90:-90:0.5*\hgt) (-\hgt,-0.5*\hgt)  --cycle;

\draw ($(0.2,\labh)$) node  {\footnotesize Absorpt.};%\labh
\draw ($(0.2,-\labh)$) node {\footnotesize structure};
\end{scope}


\begin{scope}[shift={(-1*\hgt,0)}]

\coordinate (A1) at (0:0.5);
\coordinate (A2) at (30:0.2);
\coordinate (A3) at (40:0.45);
\coordinate (A4) at (55:0.3);
\coordinate (A5) at (75:0.4);
\coordinate (A5b) at (160:0.3);
\coordinate (A6) at (150:0.5);
\coordinate (A7) at (185:0.5);
\coordinate (A8) at (195:0.4);
\coordinate (A9) at (245:0.5);
\coordinate (A10) at (275:0.2);

\foreach \x/\y in {1/2,2/3,3/4,4/5,5/5b,5b/6,6/7,7/8,8/9,9/10,10/1}
{
\draw [thick] (A\x) -- (A\y);
}


\draw (-0.05,-0.0) node {\footnotesize $W$};
%\draw [thick] (A1) -- (A2) -- (A3) -- (A4) -- (A5) -- (A6)-- (A7) -- (A8) -- (A9) -- (A5) -- (A1);
\end{scope}



\end{tikzpicture}


==> colourswitcherpicture.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}


\def\drop{0.2};
\draw [rounded corners,thick,black!40,fill=black!10] ($0.5*(Z1)+0.5*(X2)-(0,\drop)$)
-- ($(X2)+(\drop,-\drop)$) -- ($(Y2)+(\drop,\drop)$) -- ($(W1)+(-\drop,\drop)$) -- ($(Z1)+(-\drop,-\drop)$) -- ($0.5*(Z1)+0.5*(X2)-(0,\drop)$);
\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V^{\mathrm{abs}}$};

%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1}
{
\draw [thick] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col/\n in {X/Y/teal/2}
{
%\draw [thick, dash dot] (\x\n) -- (\y\n);
\draw [thick] (\x\n) -- ($0.6*(\x\n)+0.4*(\y\n)$);
\draw [thick] ($0.55*(\x\n)+0.45*(\y\n)$) -- ($0.45*(\x\n)+0.55*(\y\n)$);
\draw [thick] ($0.4*(\x\n)+0.6*(\y\n)$) -- (\y\n);
}


\foreach \x/\y/\col in {X/W/red}
\foreach \n in {1}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}

\foreach \x/\y/\col in {Y/Z/red}
\foreach \n in {2}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {1}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {2}
{
\draw [thick,dotted] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {1}
{
\draw [thick,black!50] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/Z/magenta}
\foreach \n in {2}
{
\draw [thick,black!50] (\x\n) -- (\y\n);
}



%%vertex labels
\foreach \x/\lab/\offs/\sss in {X/x/-1.2/5,Y/y/1/6}%,Z/z/-1.2/7,W/w/1/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {Z/x/-1.2/7,W/y/1/4}%X/z/-1.2/5,Y/w/1/6,
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}


%%%colourlabels

\draw ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_3'$};
\draw ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


\draw ($0.5*(X2)+0.5*(Y2)-(0.2,0.1)$) node {$c_2$};
\draw ($0.5*(X1)+0.5*(Y1)-(0.2,0)$) node {$c$};


\draw ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_1$};


\draw ($0.5*(W1)+0.5*(Z1)+(0.2,-0.1)$) node {$c_2$};
\draw ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$c$};



\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}


==> colourswitcherpicture2.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\draw [thick,dotted,white] (0,1.1) -- (0,-1.1);

\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}


\def\drop{0.2};
\def\slidd{1};
\draw [rounded corners,thick,black!40,fill=black!10] ($0.5*(X1)+0.5*(Z2)-(0,\drop)$)
-- ($(Z2)+(\slidd*\drop,-\drop)$) -- ($(W2)+(\slidd*\drop,\drop)$) -- ($(Y1)+(-\slidd*\drop,\drop)$) -- ($(X1)+(-\slidd*\drop,-\drop)$) -- ($0.5*(X1)+0.5*(Z2)-(0,\drop)$);
%\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V$};

%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1}
{
\draw [thick] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col/\n in {X/Y/teal/2}
{
%\draw [thick, dash dot] (\x\n) -- (\y\n);
%\draw [thick] (\x\n) -- ($0.6*(\x\n)+0.4*(\y\n)$);
%\draw [thick] ($0.55*(\x\n)+0.45*(\y\n)$) -- ($0.45*(\x\n)+0.55*(\y\n)$);
%\draw [thick] ($0.4*(\x\n)+0.6*(\y\n)$) -- (\y\n);
}


\foreach \x/\y/\col in {X/W/red}
\foreach \n in {1}
{
%\draw [thick,densely dashed] (\x\n) -- (\y\n);
}

\foreach \x/\y/\col in {Y/Z/red}
\foreach \n in {2}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {1}
{
%\draw [thick,densely dotted] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {2}
{
\draw [thick,dotted] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {1}
{
\draw [thick,black!50] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/Z/magenta}
\foreach \n in {2}
{
%\draw [thick,black!50] (\x\n) -- (\y\n);
}


%%vertex labels
\foreach \x/\lab/\offs/\sss in {X/x/-1.2/5,Y/y/1/6}%,Z/z/-1.2/7,W/w/1/4}
\foreach \num in {1}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {Z/x/-1.2/7,W/y/1/4}%X/z/-1.2/5,Y/w/1/6,
\foreach \num in {2}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}


%%%colourlabels

\draw ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_3'$};
%\draw ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


%\draw ($0.5*(X2)+0.5*(Y2)-(0.2,0.1)$) node {$c_2'$};
\draw ($0.5*(X1)+0.5*(Y1)+(0.2,0)$) node {$c$};


%\draw ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_1$};


\draw ($0.5*(W1)+0.5*(Z1)+(0.2,-0.1)$) node {$c_2$};
%\draw ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$c$};

\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0.2,0)$) node {$\hat{V}^{\mathrm{abs}}$};

\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}


==> colourswitcherpicture3.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\draw [thick,dotted,white] (0,1.1) -- (0,-1.1);

\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}


\def\drop{0.2};
\def\slidd{1};
\draw [rounded corners,thick,black!40,fill=black!10] ($0.5*(X1)+0.5*(Z2)-(0,\drop)$)
-- ($(Z2)+(\slidd*\drop,-\drop)$) -- ($(W2)+(\slidd*\drop,\drop)$) -- ($(Y1)+(-\slidd*\drop,\drop)$) -- ($(X1)+(-\slidd*\drop,-\drop)$) -- ($0.5*(X1)+0.5*(Z2)-(0,\drop)$);
%\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V$};

%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1}
{
%\draw [thick] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col/\n in {X/Y/teal/2}
{
%\draw [thick, dash dot] (\x\n) -- (\y\n);
\draw [thick] (\x\n) -- ($0.6*(\x\n)+0.4*(\y\n)$);
\draw [thick] ($0.55*(\x\n)+0.45*(\y\n)$) -- ($0.45*(\x\n)+0.55*(\y\n)$);
\draw [thick] ($0.4*(\x\n)+0.6*(\y\n)$) -- (\y\n);
}


\foreach \x/\y/\col in {X/W/red}
\foreach \n in {1}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}

\foreach \x/\y/\col in {Y/Z/red}
\foreach \n in {2}
{
%\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {1}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {2}
{
%\draw [thick,densely dotted] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {1}
{
%\draw [thick,black!50] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/Z/magenta}
\foreach \n in {2}
{
\draw [thick,black!50] (\x\n) -- (\y\n);
}


%%vertex labels
\foreach \x/\lab/\offs/\sss in {X/x/-1.2/5,Y/y/1/6}%,Z/z/-1.2/7,W/w/1/4}
\foreach \num in {1}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {Z/x/-1.2/7,W/y/1/4}%X/z/-1.2/5,Y/w/1/6,
\foreach \num in {2}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}


%%%colourlabels

%\draw ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_3$};
\draw ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


\draw ($0.5*(X2)+0.5*(Y2)-(0.2,0.1)$) node {$c_2$};
%\draw ($0.5*(X1)+0.5*(Y1)+(0.2,0)$) node {$c$};


\draw ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
%\draw ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_1$};


%\draw ($0.5*(W1)+0.5*(Z1)+(0.2,-0.1)$) node {$c_2$};
\draw ($0.5*(W2)+0.5*(Z2)+(-0.2,0)$) node {$c$};

\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)-(0.2,0)$) node {$\hat{V}^{\mathrm{abs}}$};

\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}


==> forgraphLS.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1,...,3}
\foreach \y in {0,1,...,3}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {1/0,3/1,0/2,2/3}
{
%\draw (A\x\y) [thick,fill=black!40] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A10)+0.5*(\wi,\wi)$) [thick,densely dotted] circle [radius = 0.45*\wi];% ($(A10)+(\wi,\wi)$);
\draw ($(A31)+0.5*(\wi,\wi)$) [thick,black!25] circle [radius = 0.45*\wi];% ($(A31)+(\wi,\wi)$);
\draw ($(A02)+0.5*(\wi,\wi)$) [thick] circle [radius = 0.45*\wi];% ($(A02)+(\wi,\wi)$);
\draw ($(A23)+0.5*(\wi,\wi)$) [thick,densely dashed] circle [radius = 0.45*\wi];% ($(A23)+(\wi,\wi)$);

\foreach \x in {0,1,...,3}
\foreach \y in {0,1,...,3}
{
%\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {1/0,2/1,3/2,0/3}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {1};
}
\foreach \x/\y in {0/0,3/1,2/2,1/3}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {2};
}
\foreach \x/\y in {3/0,0/1,1/2,2/3}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {3};
}
\foreach \x/\y in {2/0,1/1,0/2,3/3}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {4};
}
\foreach \x/\y in {3/0,0/1,4/2,1/3,2/4,5/5}
{
%\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {5};
}
\foreach \x/\y in {2/0,5/1,0/2,3/3,1/4,4/5}
{
%\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {6};
}

\end{tikzpicture}


==> graphexample.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}
\def\vx{0.05cm}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1}
\foreach \y in {0,1,2,3}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+2*\x*(\wi,0)-\y*(0,\wi)+0.5*(\wi,\wi)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
%\foreach\x in {0,1}

\foreach \y/\x in {0/1,1/2,2/3,3/4}
{
\draw ($(A0\y)-(0.25,0)$) node {\footnotesize \x};
\draw ($(A1\y)+(0.25,0)$) node {\footnotesize \x};
}

\foreach \x/\y in {1/0,3/1,0/2,2/3}
{
%\draw (A\x\y) [thick,fill=black!40] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {1/0,2/1,3/2,0/3}
{
\draw [thick,densely dashed] (A0\x) -- (A1\y);
}
\foreach \x/\y in {0/0,3/1,2/2,1/3}%correct
{
\draw [thick,black!25] (A0\x) -- (A1\y);
}
\foreach \x/\y in {3/0,0/1,1/2,2/3}
{
\draw [thick,black,densely dotted] (A0\x) -- (A1\y);
}
\foreach \x/\y in {2/0,1/1,0/2,3/3}
{
\draw [thick] (A0\x) -- (A1\y);
}

\foreach \x in {0,1}
\foreach \y in {0,1,2,3}
{
%\coordinate (A\x\y) at ($\n*(0,\wi)+2*\x*(\wi,0)-\y*(0,\wi)+0.5*(\wi,\wi)$);
\draw [fill] (A\x\y) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A00)+(-0.25,0.3)$) node {\footnotesize row};
\draw ($(A10)+(0.25,0.35)$) node {\footnotesize column};

\end{tikzpicture}


==> graphexampleTV.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}
\def\vx{0.05cm}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1}
\foreach \y in {0,1,2,3}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+2*\x*(\wi,0)-\y*(0,\wi)+0.5*(\wi,\wi)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
%\foreach\x in {0,1}

\foreach \y/\x in {0/1,1/2,2/3,3/4}
{
\draw ($(A0\y)-(0.2,0)$) node {\footnotesize \x};
\draw ($(A1\y)+(0.2,0)$) node {\footnotesize \x};
}

\foreach \x/\y in {1/0,3/1,0/2,2/3}
{
%\draw (A\x\y) [thick,fill=black!40] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {0/1}
{
\draw [thick,densely dotted] (A0\x) -- (A1\y);
\draw [black!50] ($0.5*(A0\x)+0.5*(A1\y)+(-0.1,0.195)$) node {\footnotesize 1};
}
\foreach \x/\y in {1/3}
{
\draw [thick,black!25] (A0\x) -- (A1\y);
\draw [black!50] ($0.5*(A0\x)+0.5*(A1\y)+(-0.1,-0.05)$) node {\footnotesize 2};
}
\foreach \x/\y in {3/2}
{
\draw [thick,black,densely dashed] (A0\x) -- (A1\y);
\draw [black!50] ($0.5*(A0\x)+0.5*(A1\y)-(0,0.15)$) node {\footnotesize 3};
}
\foreach \x/\y in {2/0}
{
\draw [thick] (A0\x) -- (A1\y);
\draw [black!50] ($0.5*(A0\x)+0.5*(A1\y)+(0.05,-0.075)$) node {\footnotesize 4};
}

\foreach \x in {0,1}
\foreach \y in {0,1,2,3}
{
%\coordinate (A\x\y) at ($\n*(0,\wi)+2*\x*(\wi,0)-\y*(0,\wi)+0.5*(\wi,\wi)$);
\draw [fill] (A\x\y) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
\draw ($(A00)+(-0.25,0.3)$) node {\footnotesize \textcolor{black}{row}};
\draw ($(A10)+(0.25,0.35)$) node {\footnotesize \textcolor{black}{column}};
\end{tikzpicture}


==> latinrectexample.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1,...,\n}
\foreach \y in {0,1,2}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
\foreach \x/\y in {0/0,1/1,0/1,1/0}
{
\draw (A\x\y) [thick,fill=black!25] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {0/0,4/1,5/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {1};
}
\foreach \x/\y in {5/0,1/1,2/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {2};
}
\foreach \x/\y in {4/0,3/1,1/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {3};
}
\foreach \x/\y in {1/0,2/1,3/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {4};
}
\foreach \x/\y in {3/0,0/1,4/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {5};
}
\foreach \x/\y in {2/0,5/1,0/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {6};
}

\end{tikzpicture}


==> latinrectexample2.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1,...,\n}
\foreach \y in {0,1,2}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
\foreach \x/\y in {0/0,1/1,0/1,1/0}
{
\draw (A\x\y) [thick,fill=black!25] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {1/0,4/1,5/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {1};
}
\foreach \x/\y in {5/0,0/1,2/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {2};
}
\foreach \x/\y in {4/0,3/1,1/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {3};
}
\foreach \x/\y in {0/0,2/1,3/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {4};
}
\foreach \x/\y in {3/0,1/1,4/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {5};
}
\foreach \x/\y in {2/0,5/1,0/2}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {6};
}

\end{tikzpicture}


==> latinsquareexample.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1,...,\n}
\foreach \y in {0,1,...,\n}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
\foreach \x/\y in {0/0,1/1,3/2,5/3,2/4,4/5}
{
\draw (A\x\y) [thick,fill=black!40] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {0/0,4/1,5/2,2/3,3/4,1/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {1};
}
\foreach \x/\y in {5/0,1/1,2/2,0/3,4/4,3/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {2};
}
\foreach \x/\y in {4/0,3/1,1/2,5/3,0/4,2/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {3};
}
\foreach \x/\y in {1/0,2/1,3/2,4/3,5/4,0/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {4};
}
\foreach \x/\y in {3/0,0/1,4/2,1/3,2/4,5/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {5};
}
\foreach \x/\y in {2/0,5/1,0/2,3/3,1/4,4/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {6};
}

\end{tikzpicture}


==> latinsquareexamplenoTV.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{rgb}{#1}}, rgb color/.style={define rgb={#1},mycolor},scale=1.2]

\def\wi{0.4cm}
%\def\print#1{\pgfmathparse{#1}\pgfmathresult}

\def\n{5}

\def\Latentry{{{A,K,Q,J}, {Q,J,A,K},{J,Q,K,A},{K,A,J,Q}}};


\foreach \x in {0,1,...,\n}
\foreach \y in {0,1,...,\n}
{
\coordinate (A\x\y) at ($\n*(0,\wi)+\x*(\wi,0)-\y*(0,\wi)$);
\draw (A\x\y) [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}
\foreach \x/\y in {2/1,5/1,2/4,5/4}
{
\draw (A\x\y) [thick,fill=black!25] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x/\y in {0/0,5/1,4/2,3/3,2/4,1/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {0};
}
\foreach \x/\y in {1/0,0/1,5/2,4/3,3/4,2/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {1};
}
\foreach \x/\y in {2/0,1/1,0/2,5/3,4/4,3/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {2};
}
\foreach \x/\y in {3/0,2/1,1/2,0/3,5/4,4/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {3};
}
\foreach \x/\y in {4/0,3/1,2/2,1/3,0/4,5/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {4};
}
\foreach \x/\y in {5/0,4/1,3/2,2/3,1/4,0/5}
{
\draw ($(A\x\y)+0.5*(\wi,\wi)$) node {5};
}

\end{tikzpicture}


==> switcherpicture.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}


\def\drop{0.2};
\draw [rounded corners,thick,black!40,fill=black!20] ($0.5*(Z1)+0.5*(X2)-(0,\drop)$)
-- ($(X2)+(\drop,-\drop)$) -- ($(Y2)+(\drop,\drop)$) -- ($(W1)+(-\drop,\drop)$) -- ($(Z1)+(-\drop,-\drop)$) -- ($0.5*(Z1)+0.5*(X2)-(0,\drop)$);
\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V^{\mathrm{abs}}$};

%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1,X/Y/teal/2}
{
\draw [thick] (\x\n) -- (\y\n);
}



\foreach \x/\y/\col in {X/W/red}
\foreach \n in {1}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}

\foreach \x/\y/\col in {Y/Z/red}
\foreach \n in {2}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {1}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {X/W/blue}
\foreach \n in {2}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {1}
{
\draw [thick,black!30] (\x\n) -- (\y\n);
}
\foreach \x/\y/\col in {W/Z/magenta}
\foreach \n in {2}
{
\draw [thick,black!30] (\x\n) -- (\y\n);
}



%%vertex labels
\foreach \x/\lab/\offs/\sss in {X/x/-1.2/5,Y/y/1/6}%,Z/z/-1.2/7,W/w/1/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%
\foreach \x/\lab/\offs/\sss in {Z/z/-1.6/5,W/w/1.4/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {X/z/-1.6/5,Y/w/1.4/6}
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%

\foreach \x/\lab/\offs/\sss in {Z/x/-1.2/7,W/y/1/4}%X/z/-1.2/5,Y/w/1/6,
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}


%%%colourlabels

\draw ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_3$};
\draw ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


\draw ($0.5*(X2)+0.5*(Y2)-(0.2,0.1)$) node {$c_2$};
\draw ($0.5*(X1)+0.5*(Y1)-(0.2,0)$) node {$c$};


\draw ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_1$};


\draw ($0.5*(W1)+0.5*(Z1)+(0.2,-0.1)$) node {$c_2$};
\draw ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$c$};



\foreach \x in {X,W,Y,Z}
\foreach \n in {1,2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}


==> switcherpicture2.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}

\draw [thick,dotted,white] (0,1.1) -- (0,-1.1);

\foreach \num/\parity/\parityy in {1/-1/-1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}

%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%
\foreach \x/\lab/\offs/\sss in {Z/z/-1.6/5,W/w/1.4/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {X/z/-1.6/5,Y/w/1.4/6}
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%

\foreach \num/\parity/\parityy in {2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
%\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
%\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}




\def\drop{0.2};
\draw [rounded corners,thick,black!40,fill=black!20] ($0.5*(Z1)+0.5*(X2)-(0,\drop)$)
-- ($(X2)+(\drop,-\drop)$) -- ($(Y2)+(\drop,\drop)$) -- ($(W1)+(-\drop,\drop)$) -- ($(Z1)+(-\drop,-\drop)$) -- ($0.5*(Z1)+0.5*(X2)-(0,\drop)$);
\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V^{\mathrm{abs}}$};


%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1}%,W/Z/teal/2}
{
%\draw [thick,\col,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/W/red}
\foreach \n in {1}%,2}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {1}%,2}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {2}
{
\draw [thick] (\x\n) -- (\y\n);
}

%%vertex labels
\foreach \x/\lab/\offs/\sss in {X/x/-1.2/5,Y/y/1/6}%,Z/z/-1.2/7,W/w/1/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {X/z/-1.2/5,Y/w/1/6}
\foreach \num in {2}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}

%%%colourlabels

%\draw [red] ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};
\draw ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


\draw ($0.5*(X2)+0.5*(Y2)-(0.2,0.1)$) node {$c_2$};
%\draw ($0.5*(X1)+0.5*(Y1)-(0.2,0)$) node {$c_2$};


\draw ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
%\draw [blue] ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};


%\draw ($0.5*(W1)+0.5*(Z1)+(0.2,0)$) node {$c_2$};
%\draw [teal] ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$d$};



\foreach \x in {X,W,Y,Z}
\foreach \n in {1}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\foreach \x in {X,Y}
\foreach \n in {2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}


==> switcherpicture3.tex <==
\begin{tikzpicture}[scale=1]
\def\vxrad{0.07cm}
\def\horunit{1.2}
\def\edgelength{0.4}
\def\betweenrows{0.5}

%\draw [white] ($-1*(\horunit,0)$) -- ($41*(\horunit,0)$);

\def\gapratio{1}


\foreach \num/\parity/\parityy in {1/-1/-1}
{
%\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
%\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}
\foreach \num/\parity/\parityy in {1/-1/-1,2/-1/1}
{
\coordinate (Y\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (W\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,0.5*\horunit)$);
\coordinate (X\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(0.5*\parity*\horunit,-0.5*\horunit)$);
\coordinate (Z\num) at ($(0,0)+\parityy*\gapratio*(\horunit,0)+(-0.5*\parity*\horunit,-0.5*\horunit)$);
}




\def\drop{0.2};
\draw [rounded corners,thick,black!40,fill=black!20] ($0.5*(Z1)+0.5*(X2)-(0,\drop)$)
-- ($(X2)+(\drop,-\drop)$) -- ($(Y2)+(\drop,\drop)$) -- ($(W1)+(-\drop,\drop)$) -- ($(Z1)+(-\drop,-\drop)$) -- ($0.5*(Z1)+0.5*(X2)-(0,\drop)$);
\draw ($0.25*(W1)+0.25*(Z1)+0.25*(Y2)+0.25*(X2)+(0,0.3)$) node {$V^{\mathrm{abs}}$};


%%%EDGES
\foreach \x/\y/\col/\n in {Z/W/teal/1}
{
\draw [thick] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/W/red}
\foreach \n in {2}
{
\draw [thick,densely dotted] (\x\n) -- (\y\n);
}

%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%
\foreach \x/\lab/\offs/\sss in {Z/z/-1.6/5,W/w/1.4/4}
\foreach \num in {1}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {X/z/-1.6/5,Y/w/1.4/6}
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
%%%%%%%%%%%%%%%NEW LABELS%%%%%%%%%%%%%%%%%%%

\foreach \x/\y/\col in {Y/Z/blue}
\foreach \n in {2}
{
\draw [thick,densely dashed] (\x\n) -- (\y\n);
}


\foreach \x/\y/\col in {X/Y/magenta}
\foreach \n in {2}
{
%\draw [thick,\col] (\x\n) -- (\y\n);
}



%%vertex labels
\foreach \x/\lab/\offs/\sss in {Z/z/-1.2/7,W/w/1/4}%X/x/-1.2/5,Y/y/1/6,
\foreach \num in {1}
{
%\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}
\foreach \x/\lab/\offs/\sss in {Z/x/-1.2/7,W/y/1/4}%X/z/-1.2/5,Y/w/1/6,
\foreach \num in {2}
{
\draw  ($(\x\num)+\offs*(0,0.25)$) node {$\lab_\num$};
}


%%%colourlabels

\draw ($0.5*(X2)+0.5*(W2)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_3$};
%\draw [red] ($0.5*(X1)+0.5*(W1)+(0.025,-0.25)+0.15*(-\horunit,-\horunit)$) node {$c_1$};


%\draw [magenta] ($0.5*(X2)+0.5*(Y2)-(0.2,0)$) node {$c_3$};
%\draw [magenta] ($0.5*(X1)+0.5*(Y1)-(0.2,0)$) node {$c_2$};


%\draw [blue] ($0.5*(Y1)+0.5*(Z1)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_3$};
\draw ($0.5*(Y2)+0.5*(Z2)+(0.025,0.22)+0.15*(-\horunit,\horunit)$) node {$c_1$};


\draw  ($0.5*(W1)+0.5*(Z1)+(0.2,-0.1)$) node {$c_2$};
%\draw [teal] ($0.5*(W2)+0.5*(Z2)+(0.2,0)$) node {$d$};



\foreach \x in {X,W,Y,Z}
\foreach \n in {2}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\foreach \x in {W,Z}%X,Y
\foreach \n in {1}
{
\draw [fill] (\x\n) circle [radius=\vxrad];
}
\end{tikzpicture}

